Finiteness of hyperbolic entropy for holomorphic foliations with non-degenerate singularities

Consider $\mathscr{F}=(M,\mathscr{L},E)$ a Brody-hyperbolic foliation on a compact complex surface $M$. Suppose that the singularities of $\mathscr{F}$ are all non-degenerate. We show that the hyperbolic entropy of $\mathscr{F}$ is finite.

==> Diagramme-holonomie.tex <==
  \begin{tikzpicture}[scale=2.5,line cap=butt,line join=miter,miter limit=4.00,line width=0.4pt,draw=black]
    \begin{scope}
      \draw (0.05,0) node {$0$};
      \draw (0.05,-1) node {$z$};
      \draw (1,0) node {$\zeta_{k,z}$};
      \draw (1,-1) node {$z_k$};
      \draw (2,0) node {$\xi_{k,z}$};
      \draw (2,-1) node {$z'_k$};
      \draw[->] (0.15,0.02) node[above,xshift=0.9cm] {$\wt{\gamma}_{k,z}^{(1)}$} -- (0.85,0.02);
      \draw[->] (0.15,-0.02) node[below,xshift=0.9cm] {$\wt{\lambda}_{k,z}^{(1)}$} -- (0.85,-0.02);
      \draw[->] (0.15,-0.98) node[above,xshift=0.9cm] {$\gamma_{k,z}^{(1)}$} -- (0.85,-0.98);
      \draw[->] (0.15,-1.02) node[below,xshift=0.9cm] {$\lambda_{k,z}^{(1)}$} -- (0.85,-1.02);
      \draw[->] (1.15,0.02) node[above,xshift=0.9cm] {$\wt{\gamma}_{k,z}^{(2)}$} -- (1.85,0.02);
      \draw[->] (1.15,-0.02) node[below,xshift=0.9cm] {$\wt{\lambda}_{k,z}^{(2)}$} -- (1.85,-0.02);
      \draw[->] (1.15,-0.98) node[above,xshift=0.9cm] {$\gamma_{k,z}^{(2)}$} -- (1.85,-0.98);
      \draw[->] (1.15,-1.02) node[below,xshift=0.9cm] {$\lambda_{k,z}^{(2)}$} -- (1.85,-1.02);
      \draw[->] (0.05,-0.1) node[left,yshift=-0.95cm] {$\phi_z$}-- (0.05,-0.9);
      \draw[->] (1,-0.1) node[left,yshift=-0.95cm] {$\phi_z$}-- (1,-0.9);
      \draw[->] (2,-0.1) node[left,yshift=-0.95cm] {$\phi_z$}-- (2,-0.9);
    \end{scope}

    \begin{scope}[xshift=75]
      \draw (0.05,0) node {$0$};
      \draw (0.05,-1) node {$w$};
      \draw (1,0) node {$\zeta_{k,w}$};
      \draw (1,-1) node {$w_k$};
      \draw (2,0) node[xshift=1.05cm] {$\xi_{k,w}=\wt{\lambda}_{k,w}^{(2)}(1)$};
      \draw (2,-1) node[xshift=1.2cm] {$w'_k=\Hol_{\gamma_{k,z}}(w)$};
      \draw[->] (0.15,0.02) node[above,xshift=0.9cm] {$\wt{\gamma}_{k,w}^{(1)}$} -- (0.85,0.02);
      \draw[->] (0.15,-0.02) node[below,xshift=0.9cm] {$\wt{\lambda}_{k,w}^{(1)}$} -- (0.85,-0.02);
      \draw[->] (0.15,-0.98) node[above,xshift=0.9cm] {$\gamma_{k,w}^{(1)}$} -- (0.85,-0.98);
      \draw[->] (0.15,-1.02) node[below,xshift=0.9cm] {$\lambda_{k,w}^{(1)}$} -- (0.85,-1.02);
      \draw[->,dashed] (1.15,0.02) node[above,xshift=0.9cm] {$\wt{\gamma}_{k,w}^{(2)}$} -- (1.85,0.02);
      \draw[->,dashed] (1.15,-0.02) node[below,xshift=0.9cm] {$\wt{\lambda}_{k,w}^{(2)}$} -- (1.85,-0.02);
      \draw[->,dashed] (1.15,-0.98) node[above,xshift=0.9cm] {$\gamma_{k,w}^{(2)}$} -- (1.85,-0.98);
      \draw[->,dashed] (1.15,-1.02) node[below,xshift=0.9cm] {$\lambda_{k,w}^{(2)}$} -- (1.85,-1.02);
      \draw[->] (0.05,-0.1) node[left,yshift=-0.95cm] {$\phi_w$}-- (0.05,-0.9);
      \draw[->] (1,-0.1) node[left,yshift=-0.95cm] {$\phi_w$}-- (1,-0.9);
      \draw[->,dashed] (2,-0.1) node[left,yshift=-0.95cm] {$\phi_w$}-- (2,-0.9);
    \end{scope}
    
    \end{tikzpicture}

